From Space to Time: Enabling Adaptive Safety with Learned Value Functions via Disturbance Recasting

The widespread deployment of autonomous systems in safety-critical environments such as urban air mobility hinges on ensuring reliable, performant, and safe operation under varying environmental conditions. One such approach, value function-based safety filters, minimally modifies a nominal controller to ensure safety. Recent advances leverage offline learned value functions to scale these safety filters to high-dimensional systems. However, these methods assume detailed priors on all possible sources of model mismatch, in the form of disturbances in the environment -- information that is rarely available in real world settings. Even in well-mapped environments like urban canyons or industrial sites, drones encounter complex, spatially-varying disturbances arising from payload-drone interaction, turbulent airflow, and other environmental factors. We introduce SPACE2TIME, which enables safe and adaptive deployment of offline-learned safety filters under unknown, spatially-varying disturbances. The key idea is to reparameterize spatial variations in disturbance as temporal variations, enabling the use of precomputed value functions during online operation. We validate SPACE2TIME on a quadcopter through extensive simulations and hardware experiments, demonstrating significant improvement over baselines.

==> Tikz-related-figs/figure_1.tex <==


% Gradient Info
  
\tikzset {_r3lgekb27/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_i7nausrek}{150bp}{rgb(0bp)=(0.59,0.82,1);
rgb(37.5bp)=(0.59,0.82,1);
rgb(62.5bp)=(1,0.49,0.49);
rgb(100bp)=(1,0.49,0.49)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Rectangle [id:dp20106868948416579] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 251; blue, 255 }  ,fill opacity=1 ] (299.67,54.33) .. controls (299.67,51.57) and (301.91,49.33) .. (304.67,49.33) -- (411.33,49.33) .. controls (414.09,49.33) and (416.33,51.57) .. (416.33,54.33) -- (416.33,178.33) .. controls (416.33,181.09) and (414.09,183.33) .. (411.33,183.33) -- (304.67,183.33) .. controls (301.91,183.33) and (299.67,181.09) .. (299.67,178.33) -- cycle ;
%Shape: Rectangle [id:dp2449909058316433] 
%Shape: Rectangle [id:dp2449909058316433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 218; blue, 182 }  ,fill opacity=1 ] (188.39,80.82) .. controls (188.39,78.06) and (190.63,75.82) .. (193.39,75.82) -- (243.39,75.82) .. controls (246.15,75.82) and (248.39,78.06) .. (248.39,80.82) -- (248.39,130.89) .. controls (248.39,133.65) and (246.15,135.89) .. (243.39,135.89) -- (193.39,135.89) .. controls (190.63,135.89) and (188.39,133.65) .. (188.39,130.89) -- cycle ;
%Shape: Trapezoid [id:dp7159964275628191] 
\draw  [color={rgb, 255:red, 240; green, 240; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][line width=0.75]  (153.59,163.31) -- (30.28,127.91) -- (30.28,96.18) -- (153.57,60.74) -- cycle ;
%Straight Lines [id:da1312931761212599] 
\draw [color={rgb, 255:red, 175; green, 230; blue, 130 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (29.46,96.18) -- (152.75,60.73) ;
%Straight Lines [id:da7414065687946534] 
\draw [color={rgb, 255:red, 175; green, 230; blue, 130 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (28.28,127.64) -- (152.77,163.3) ;
%Straight Lines [id:da3881575825971022] 
\draw [color={rgb, 255:red, 150; green, 210; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (57.98,87.94) -- (152.75,60.73) ;
%Straight Lines [id:da681453799437002] 
\draw [color={rgb, 255:red, 150; green, 210; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (58.61,136.44) -- (151.91,163.29) ;
%Straight Lines [id:da5275316433136914] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 125 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (115.33,84.5) -- (155.87,59.24) ;
%Straight Lines [id:da35077503432518076] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 125 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (114.87,141.17) -- (153.59,163.31) ;
%Shape: Ellipse [id:dp4169181665704149] 
\draw  [color={rgb, 255:red, 175; green, 230; blue, 130 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][line width=1.5]  (27.66,95.91) .. controls (30.09,95.94) and (32,103.06) .. (31.93,111.82) .. controls (31.86,120.58) and (29.83,127.66) .. (27.4,127.63) .. controls (24.97,127.61) and (23.05,120.49) .. (23.12,111.73) .. controls (23.19,102.97) and (25.22,95.89) .. (27.66,95.91) -- cycle ;
%Shape: Ellipse [id:dp7872287649983853] 
\draw  [color={rgb, 255:red, 150; green, 210; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (60.78,87.97) .. controls (65.55,88.02) and (69.32,98.99) .. (69.22,112.47) .. controls (69.11,125.95) and (65.16,136.84) .. (60.39,136.79) .. controls (55.62,136.74) and (51.84,125.78) .. (51.95,112.29) .. controls (52.06,98.81) and (56.01,87.92) .. (60.78,87.97) -- cycle ;
%Shape: Ellipse [id:dp799460630960293] 
\draw  [color={rgb, 255:red, 255; green, 125; blue, 125 }  ,draw opacity=1 ][line width=1.5]  (116.97,84.52) .. controls (122.35,84.57) and (126.6,97.3) .. (126.48,112.95) .. controls (126.35,128.6) and (121.89,141.25) .. (116.51,141.19) .. controls (111.13,141.14) and (106.88,128.41) .. (107,112.75) .. controls (107.13,97.1) and (111.59,84.46) .. (116.97,84.52) -- cycle ;
%Shape: Ellipse [id:dp8772610661803805] 
\draw  [color={rgb, 255:red, 222; green, 222; blue, 222 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (155.86,59.24) .. controls (162.62,59.31) and (167.92,82.67) .. (167.69,111.41) .. controls (167.46,140.15) and (161.79,163.4) .. (155.02,163.33) .. controls (148.26,163.26) and (142.96,139.9) .. (143.19,111.16) .. controls (143.42,82.42) and (149.09,59.17) .. (155.86,59.24) -- cycle ;
%Shape: Rectangle [id:dp33684653421067834] 
\draw  [draw opacity=0][shading=_i7nausrek,_r3lgekb27] (470.87,64.6) .. controls (470.87,61.84) and (473.11,59.6) .. (475.87,59.6) -- (613.07,59.6) .. controls (615.83,59.6) and (618.07,61.84) .. (618.07,64.6) -- (618.07,164.18) .. controls (618.07,166.94) and (615.83,169.18) .. (613.07,169.18) -- (475.87,169.18) .. controls (473.11,169.18) and (470.87,166.94) .. (470.87,164.18) -- cycle ;
%Image [id:dp39466953889274303] 
\draw (498.16,120.07) node  {\includegraphics[width=33.5pt,height=74.04pt]{figures/icons/skyscraper-svgrepo-com-2.png}};
%Image [id:dp9877464466928673] 
\draw (595,136.22) node  {\includegraphics[width=25.6pt,height=49.83pt]{figures/icons/skyscraper-svgrepo-com-3.png}};
%Image [id:dp7702299548538577] 
\draw (532.23,106.64) node [rotate=-9.05] {\includegraphics[width=17.75pt,height=11.63pt]{figures/icons/blue_drone.png}};
%Image [id:dp13068048624918638] 
\draw (574.98,93.27) node [rotate=-353.07] {\includegraphics[width=16.62pt,height=11.75pt]{figures/icons/drone-green.png}};
%Image [id:dp8402849891587044] 
\draw (556.2,133.38) node [rotate=-351.44] {\includegraphics[width=15.5pt,height=10.63pt]{figures/icons/drone_red.png}};
%Curve Lines [id:da3375461848165896] 
\draw [color={rgb, 255:red, 67; green, 65; blue, 65 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (31.93,111.82) .. controls (75.66,90.1) and (105.36,136.81) .. (143.05,108.23) ;
%Image [id:dp26135492217520817] 
\draw (60.68,120.08) node [rotate=-359.29,xslant=0] {\includegraphics[width=12.95pt,height=11.26pt]{figures/icons/blue_drone.png}};
%Image [id:dp16917385317409106] 
\draw (28.17,117.05) node [rotate=-12.19,xslant=0] {\includegraphics[width=9.05pt,height=6.21pt]{figures/icons/drone-green.png}};
%Image [id:dp32736598273532336] 
\draw (116.74,106.01) node  {\includegraphics[width=14.61pt,height=10.12pt]{figures/icons/drone_red.png}};
%Image [id:dp07850835028910796] 
\draw (545.18,156.35) node [xscale=-1] {\includegraphics[width=22.38pt,height=19.63pt]{figures/icons/wind-svgrepo-com-2.png}};
%Curve Lines [id:da32811528438193793] 
\draw [color={rgb, 255:red, 222; green, 222; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (254.67,82) .. controls (274.69,73.88) and (281.37,75.3) .. (300.17,80) ;
\draw [shift={(250.67,83.67)}, rotate = 336.8] [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Shape: Rectangle [id:dp5656687382559237] 
\draw  [color={rgb, 255:red, 240; green, 240; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (309.33,74.22) .. controls (309.33,71.46) and (311.57,69.22) .. (314.33,69.22) -- (400.33,69.22) .. controls (403.09,69.22) and (405.33,71.46) .. (405.33,74.22) -- (405.33,104.67) .. controls (405.33,107.43) and (403.09,109.67) .. (400.33,109.67) -- (314.33,109.67) .. controls (311.57,109.67) and (309.33,107.43) .. (309.33,104.67) -- cycle ;
%Straight Lines [id:da6677398874900535] 
\draw [color={rgb, 255:red, 222; green, 222; blue, 222 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=1.5]    (169.59,116.02) -- (183.6,116.18) ;
\draw [shift={(187.6,116.23)}, rotate = 180.67] [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da542473713121982] 
\draw [color={rgb, 255:red, 222; green, 222; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (260.77,162.84) .. controls (273.82,165.81) and (281.87,166.49) .. (296.21,161.49) ;
\draw [shift={(299.83,160.17)}, rotate = 158.97] [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da40248885425470105] 
\draw [color={rgb, 255:red, 222; green, 222; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (416.33,91.33) .. controls (436.63,82.85) and (443.71,82.37) .. (466.33,93.09) ;
\draw [shift={(412.64,92.89)}, rotate = 336.8] [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da5237690325057632] 
\draw [color={rgb, 255:red, 222; green, 222; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (414.8,144.82) .. controls (434.37,153) and (440.88,154.27) .. (464.64,146.05) ;
\draw [shift={(468.12,144.82)}, rotate = 160.29] [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;
%Curve Lines [id:da1901981676878306] 
\draw [color={rgb, 255:red, 222; green, 222; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (416,129.33) .. controls (436.3,120.85) and (443.37,120.37) .. (466,131.09) ;
\draw [shift={(412.31,130.89)}, rotate = 336.8] [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.07,-5.32) -- (0,0) -- (11.07,5.32) -- (7.35,0) -- cycle    ;

%Curve Lines [id:da989026714408971] 
\draw [color={rgb, 255:red, 239; green, 235; blue, 235 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (544.2,136.67) .. controls (534.32,134.1) and (531.13,127.19) .. (530.05,116.84) ;
\draw [shift={(529.8,113.87)}, rotate = 86.19] [fill={rgb, 255:red, 239; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da06709504945092737] 
\draw [color={rgb, 255:red, 239; green, 235; blue, 235 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (573.93,103) .. controls (574.45,111.54) and (575.33,121.06) .. (569.35,129.12) ;
\draw [shift={(567.5,131.33)}, rotate = 313.26] [fill={rgb, 255:red, 239; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Regular Polygon [id:dp9605458175155844] 
\draw  [color={rgb, 255:red, 67; green, 65; blue, 65 }  ,draw opacity=1 ][line width=0.75]  (202.56,85.7) .. controls (213.9,80.73) and (232.04,77.24) .. (237.14,86.2) .. controls (242.24,95.15) and (231.47,99.96) .. (242.81,114.88) .. controls (254.14,129.81) and (211.63,133.46) .. (200.3,118.53) .. controls (188.96,103.61) and (191.23,90.67) .. (202.56,85.7) -- cycle ;
%Shape: Rectangle [id:dp27145169406254344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 197; green, 220; blue, 233 }  ,fill opacity=1 ] (198.29,94.42) .. controls (198.29,91.66) and (200.53,89.42) .. (203.29,89.42) -- (253.29,89.42) .. controls (256.05,89.42) and (258.29,91.66) .. (258.29,94.42) -- (258.29,144.49) .. controls (258.29,147.25) and (256.05,149.49) .. (253.29,149.49) -- (203.29,149.49) .. controls (200.53,149.49) and (198.29,147.25) .. (198.29,144.49) -- cycle ;
%Shape: Regular Polygon [id:dp27655813621575687] 
\draw  [color={rgb, 255:red, 67; green, 65; blue, 65 }  ,draw opacity=1 ][line width=0.75]  (211.76,97.7) .. controls (223.1,92.73) and (241.24,89.24) .. (246.34,98.2) .. controls (251.44,107.15) and (240.67,111.96) .. (252.01,126.88) .. controls (263.34,141.81) and (220.83,145.46) .. (209.5,130.53) .. controls (198.16,115.61) and (200.43,102.67) .. (211.76,97.7) -- cycle ;
%Shape: Rectangle [id:dp04332304367373696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 183; blue, 183 }  ,fill opacity=1 ] (208.12,104.4) .. controls (208.12,101.64) and (210.36,99.4) .. (213.12,99.4) -- (263.12,99.4) .. controls (265.88,99.4) and (268.12,101.64) .. (268.12,104.4) -- (268.12,154.47) .. controls (268.12,157.23) and (265.88,159.47) .. (263.12,159.47) -- (213.12,159.47) .. controls (210.36,159.47) and (208.12,157.23) .. (208.12,154.47) -- cycle ;
%Shape: Regular Polygon [id:dp6657686435250796] 
\draw  [color={rgb, 255:red, 67; green, 65; blue, 65 }  ,draw opacity=1 ][line width=0.75]  (223.36,110.5) .. controls (234.7,105.53) and (252.84,102.04) .. (257.94,111) .. controls (263.04,119.95) and (252.27,124.76) .. (263.61,139.68) .. controls (274.94,154.61) and (232.43,158.26) .. (221.1,143.33) .. controls (209.76,128.41) and (212.03,115.47) .. (223.36,110.5) -- cycle ;
%Shape: Regular Polygon [id:dp8959240670925075] 
\draw  [color={rgb, 255:red, 67; green, 65; blue, 65 }  ,draw opacity=1 ][line width=0.75]  (226.34,116.47) .. controls (234.23,112.91) and (246.86,110.41) .. (250.42,116.83) .. controls (253.97,123.24) and (246.47,126.69) .. (254.36,137.38) .. controls (262.26,148.07) and (230.12,151.43) .. (226.52,139.93) .. controls (222.91,128.42) and (218.45,120.03) .. (226.34,116.47) -- cycle ;
%Shape: Regular Polygon [id:dp06986953524282569] 
\draw  [color={rgb, 255:red, 67; green, 65; blue, 65 }  ,draw opacity=1 ][line width=0.75]  (233.64,121.71) .. controls (236.8,119.33) and (241.56,118.65) .. (244.31,121.74) .. controls (247.06,124.82) and (248.36,130.76) .. (246.38,133.2) .. controls (244.41,135.64) and (236.49,139.03) .. (232.36,133.9) .. controls (228.24,128.77) and (230.47,124.09) .. (233.64,121.71) -- cycle ;
%Shape: Rectangle [id:dp9588190856827522] 
\draw  [color={rgb, 255:red, 240; green, 240; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (310.33,126.89) .. controls (310.33,124.13) and (312.57,121.89) .. (315.33,121.89) -- (400.33,121.89) .. controls (403.09,121.89) and (405.33,124.13) .. (405.33,126.89) -- (405.33,157.33) .. controls (405.33,160.09) and (403.09,162.33) .. (400.33,162.33) -- (315.33,162.33) .. controls (312.57,162.33) and (310.33,160.09) .. (310.33,157.33) -- cycle ;
%Straight Lines [id:da7745592813217297] 
\draw    (149.83,170.33) -- (23.83,170.33) ;
\draw [shift={(20.83,170.33)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;

% Text Node
\draw (312,82.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{68.72pt}\setlength\topsep{0pt}
\begin{center}
Reparamerization
\end{center}

\end{minipage}};
% Text Node
\draw (429,157.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$u_{\mathrm{safe}}$};
% Text Node
\draw (428,69.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$x, d, \dot{d}$};
% Text Node
\draw (310,135) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]  [align=left] {\begin{minipage}[lt]{68.72pt}\setlength\topsep{0pt}
\begin{center}
Safety Filter
\end{center}
\end{minipage}};
% Text Node
\draw (429,111) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\pi_{\mathrm{nom}}$};
% Text Node
\draw (263,59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$x, t, \dot{d}$ };
% Text Node
\draw (232,124) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CI};
% Text Node
\draw (185,63) node [anchor=north west][inner sep=0.75pt]   [align=left]  [font=\scriptsize] {Value functions};

% Text Node
\draw (180.5,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {Offline};
% Text Node
\draw (443,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {Online};
% Text Node
\draw (322,52.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\algname{}};
% Text Node
\draw (245,167) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$V, \dot{V}, \nabla V$};

% Text Node
\draw (77,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$t$};

% Text Node
\draw (144.5,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$0$};

\end{tikzpicture}


==> Tikz-related-figs/figure_2.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp6824804922222063] 
\draw (245,92.83) node  {\includegraphics[width=78pt,height=52.75pt]{Tikz-related-figs/Unknown-2-2-2.png}};
%Shape: Axis 2D [id:dp4786342851552835] 
\draw [line width=0.75]  (201.9,130.43) -- (291.5,130.43)(210.86,50.25) -- (210.86,139.33) (284.5,125.43) -- (291.5,130.43) -- (284.5,135.43) (205.86,57.25) -- (210.86,50.25) -- (215.86,57.25)  ;
%Shape: Axis 2D [id:dp4822783183762276] 
\draw [line width=0.75]  (315.2,130.13) -- (404,130.13)(324.08,50.25) -- (324.08,139) (397,125.13) -- (404,130.13) -- (397,135.13) (319.08,57.25) -- (324.08,50.25) -- (329.08,57.25)  ;
%Curve Lines [id:da5192118859554572] 
\draw [line width=0.75]    (336.61,108) .. controls (369.71,99.13) and (375.08,107.42) .. (395.08,85.42) ;
%Straight Lines [id:da2975454541327751] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (232.53,108.33) -- (335.58,108.17) ;
%Straight Lines [id:da0386385874131423] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (256,85) -- (393.07,85.4) ;
%Curve Lines [id:da19733889556089623] 
\draw [line width=0.75]    (232.53,108.33) .. controls (248.13,89.47) and (248,112) .. (256,85) ;



% Text Node
\draw (359.5,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$t$};
% Text Node
\draw (187.67,86.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d$};
% Text Node
\draw (306,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d$};
% Text Node
\draw (243,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x$};


\end{tikzpicture}

==> Tikz-related-figs/figure_3.tex <==


% Gradient Info
  
\tikzset {_jj16p8eox/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-9.5 bp } { -17 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jna483jny}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0.25,0.48,0.75);
rgb(100bp)=(0.25,0.48,0.75)}

% Gradient Info
  
\tikzset {_sm6ihpj15/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-9.5 bp } { -17 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3otqu24ut}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0.25,0.48,0.75);
rgb(100bp)=(0.25,0.48,0.75)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp11046825281189321] 
\draw  [draw opacity=0][shading=_jna483jny,_jj16p8eox] (257.11,184.67) -- (463.11,184.67) -- (463.11,265.56) -- (257.11,265.56) -- cycle ;
%Shape: Rectangle [id:dp7689958668485349] 
\draw  [color={rgb, 255:red, 195; green, 193; blue, 193 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 193; blue, 193 }  ,fill opacity=1 ] (231.12,35) -- (488.69,35) -- (488.69,56.28) -- (231.12,56.28) -- cycle ;
%Shape: Rectangle [id:dp42711614092350914] 
\draw  [color={rgb, 255:red, 195; green, 193; blue, 193 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 193; blue, 193 }  ,fill opacity=1 ] (230.25,265.47) -- (231,38.32) -- (257.86,38.41) -- (257.11,265.56) -- cycle ;
%Shape: Rectangle [id:dp6664435119791269] 
\draw  [color={rgb, 255:red, 195; green, 193; blue, 193 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 193; blue, 193 }  ,fill opacity=1 ] (230.34,254.18) -- (487.9,254.18) -- (487.9,267.47) -- (230.34,267.47) -- cycle ;
%Shape: Rectangle [id:dp9587229056583804] 
\draw  [color={rgb, 255:red, 195; green, 193; blue, 193 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 193; blue, 193 }  ,fill opacity=1 ] (461.04,267.38) -- (461.8,40.24) -- (488.66,40.33) -- (487.9,267.47) -- cycle ;
%Image [id:dp3117087816366214] 
\draw (302.91,191.19) node  {\includegraphics[width=38.38pt,height=94.46pt]{figures/icons/skyscraper-svgrepo-com-2.png}};
%Image [id:dp034806991694146805] 
\draw (429.21,173.92) node  {\includegraphics[width=29.69pt,height=119.75pt]{figures/icons/skyscraper-svgrepo-com-2.png}};
%Image [id:dp5037462497406121] 
\draw (376.1,210.83) node  {\includegraphics[width=25.75pt,height=65.04pt]{figures/icons/skyscraper-svgrepo-com-3.png}};
%Shape: Rectangle [id:dp9963941606012129] 
\draw  [color={rgb, 255:red, 115; green, 154; blue, 73 }  ,draw opacity=1 ][fill={rgb, 255:red, 115; green, 154; blue, 73 }  ,fill opacity=1 ] (298.11,72.22) -- (400.78,72.22) -- (400.78,118.89) -- (298.11,118.89) -- cycle ;
%Shape: Ellipse [id:dp946983596462073] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (406.18,235.05) .. controls (410.07,235.08) and (413.18,240.62) .. (413.12,247.42) .. controls (413.06,254.22) and (409.86,259.7) .. (405.97,259.67) .. controls (402.08,259.64) and (398.98,254.1) .. (399.03,247.3) .. controls (399.09,240.5) and (402.29,235.02) .. (406.18,235.05) -- cycle ;
%Image [id:dp1714929991215346] 
\draw (370.24,131.5) node [rotate=-9.05] {\includegraphics[width=14.35pt,height=10.74pt]{figures/icons/blue_drone.png}};
%Image [id:dp8803268038336786] 
\draw (402.23,228.97) node [rotate=-353.07] {\includegraphics[width=13.66pt,height=9.98pt]{figures/icons/drone-green.png}};
%Image [id:dp009158288647845847] 
\draw (411.4,254.91) node [rotate=-157.53] {\includegraphics[width=12.98pt,height=8.95pt]{figures/icons/drone_red.png}};


%Shape: Rectangle [id:dp2596613343986127] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.17,40.5) -- (479.17,40.5) -- (479.17,90.67) -- (409.17,90.67) -- cycle ;
%Image [id:dp5241850945816274] 
\draw (418.35,47.9) node  {\includegraphics[width=9.98pt,height=7.73pt]{figures/icons/blue_drone.png}};
%Image [id:dp6906572243089216] 
\draw (418.58,59.96) node  {\includegraphics[width=10.32pt,height=6.98pt]{figures/icons/drone-green.png}};
%Image [id:dp077705579101911] 
\draw (418.8,71.48) node [rotate=-359.45] {\includegraphics[width=10.5pt,height=6.82pt]{figures/icons/drone_red.png}};
%Shape: Ellipse [id:dp19771991631681185] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (418.78,79.15) .. controls (420.03,79.16) and (421.03,81.24) .. (421.01,83.79) .. controls (420.99,86.34) and (419.95,88.41) .. (418.7,88.4) .. controls (417.44,88.38) and (416.44,86.31) .. (416.47,83.75) .. controls (416.49,81.2) and (417.52,79.14) .. (418.78,79.15) -- cycle ;



% Text Node
\draw (428.4,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Worst case}};
% Text Node
\draw (428.4,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize DR naive}};
% Text Node
\draw (428.6,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize DR ours}};

% Text Node
\draw (310,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {Safe target set};

\draw (429.15,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Target set}};

\end{tikzpicture}


==> Tikz-related-figs/figure_4_ours_dist_traj.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp7702584060395166] 
\draw (234.09,145.32) node  {\includegraphics[width=352.64pt,height=216.48pt]{Tikz-related-figs/trajs_c.png}};
%Shape: Free Drawing [id:dp7542905635301651] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (198.82,52.55) .. controls (209.35,63.07) and (212.63,88.59) .. (215.82,104.55) .. controls (218.17,116.27) and (219.39,125.83) .. (228.82,130.55) .. controls (230.61,131.44) and (230.87,134.81) .. (233.82,135.55) .. controls (240.78,137.29) and (240.09,123.52) .. (239.82,120.55) .. controls (238.89,110.24) and (229.42,91.95) .. (238.82,82.55) .. controls (242.97,78.4) and (254.21,80.44) .. (256.82,80.55) .. controls (268.89,81.03) and (282.15,78.55) .. (291.82,78.55) ;
%Shape: Free Drawing [id:dp6863064876126064] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (291.82,78.55) .. controls (305.54,78.55) and (317.14,72.96) .. (329.82,71.55) .. controls (353.35,68.93) and (377.42,70.5) .. (400.82,68.55) .. controls (414.91,67.37) and (440.75,57.48) .. (451.82,68.55) .. controls (458.66,75.39) and (453.16,87.88) .. (452.82,97.55) .. controls (452.23,114.67) and (426.82,116.99) .. (426.82,129.55) ;
%Shape: Free Drawing [id:dp056795834765773545] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (426.82,128.55) .. controls (426.82,136.2) and (435.34,137.38) .. (441.82,131.55) .. controls (445.3,128.42) and (449.01,122.29) .. (451.82,118.55) .. controls (460.56,106.9) and (456.05,70.23) .. (454.82,66.55) .. controls (454.16,64.55) and (453.12,62.64) .. (452.82,60.55) .. controls (452.49,58.24) and (455,54.39) .. (452.82,53.55) .. controls (447.23,51.37) and (440.81,53.88) .. (434.82,53.55) .. controls (432.64,53.43) and (424.22,50.55) .. (421.82,50.55) ;
%Shape: Free Drawing [id:dp4853689581008698] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (421.82,50.55) .. controls (421.82,47.86) and (416.49,49.85) .. (413.82,49.55) .. controls (409.39,49.06) and (405.51,45.41) .. (399.82,46.55) .. controls (394.26,47.66) and (388.49,47.88) .. (382.82,47.55) .. controls (381.03,47.44) and (379.62,45.59) .. (377.82,45.55) .. controls (354.53,45.06) and (332.49,46.55) .. (313.82,46.55) ;
%Shape: Free Drawing [id:dp06687766286324215] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (314.82,45.21) .. controls (301.16,45.21) and (296.02,41.21) .. (281.82,41.21) ;
%Shape: Free Drawing [id:dp8730789201559781] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (281.82,41.21) .. controls (275.49,41.21) and (269.15,40.88) .. (262.82,41.21) .. controls (260.54,41.33) and (259.26,43.95) .. (254.82,43.21) .. controls (250.78,42.54) and (246.37,38.54) .. (242.82,38.21) .. controls (238.49,37.82) and (234.17,39.21) .. (229.82,39.21) ;
%Shape: Free Drawing [id:dp6446451477688557] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (124.82,47.21) .. controls (131.84,47.21) and (138.56,43.49) .. (145.82,43.21) .. controls (161.15,42.63) and (176.5,44.98) .. (191.82,44.21) .. controls (192.57,44.18) and (200.62,41.51) .. (201.82,41.21) .. controls (210.96,38.93) and (220.71,39.21) .. (230.82,39.21) ;
%Shape: Circle [id:dp7127538171032016] 
\draw  [color={rgb, 255:red, 86; green, 150; blue, 10 }  ,draw opacity=1 ][fill={rgb, 255:red, 86; green, 150; blue, 10 }  ,fill opacity=1 ] (193,50.91) .. controls (193,48.75) and (194.75,47) .. (196.91,47) .. controls (199.08,47) and (200.83,48.75) .. (200.83,50.91) .. controls (200.83,53.08) and (199.08,54.83) .. (196.91,54.83) .. controls (194.75,54.83) and (193,53.08) .. (193,50.91) -- cycle ;
%Shape: Circle [id:dp315708888735615] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (117,46.91) .. controls (117,44.75) and (118.75,43) .. (120.91,43) .. controls (123.08,43) and (124.83,44.75) .. (124.83,46.91) .. controls (124.83,49.08) and (123.08,50.83) .. (120.91,50.83) .. controls (118.75,50.83) and (117,49.08) .. (117,46.91) -- cycle ;




\end{tikzpicture}

